Deciphering Baryonic Feedback from ACT tSZ Galaxy Clusters

The next generation of cosmology surveys will probe the matter distribution of the universe to unparalleled precision. To match this level of precision in cosmological parameter estimation, we need to use information at small scales of $\sim$ 1 Mpc, which requires an accurate model of baryonic feedback. In this paper, we employ the Dark Matter + Baryon (DMB) model, a flexible halo model that is well-fit to various hydrodynamical simulations, to extract information on baryonic feedback from galaxy cluster observables. Using a sample of thermal Sunyaev-Zeldovich (tSZ) selected galaxy clusters from the Atacama Cosmology Telescope (ACT) - with masses calibrated via weak lensing from the Dark Energy Survey (DES) - we develop a robust end-to-end pipeline that directly models the calibrated observables. Our analysis demonstrates that the tSZ Y-M relation can constrain several DMB model parameters, providing key insights into baryonic feedback effects on cosmic shear at the several percent level. We find a preference for intermediate to strong levels of feedback, which is both consistent with several hydrodynamic simulations and competitive with similar analyses performed on complementary probes. Finally, we discuss the implications of our results in the context of current and upcoming cosmic shear surveys.

==> flowchart_edit.tex <==
\begin{tikzpicture}[node distance=2cm]
    \usetikzlibrary{shapes, arrows.meta, fit} % Load required libraries
    
    % Original nodes and edges (unchanged)
    \node (n1) [input] {Halo Model Parameters};
    \node (dmb) [model, below of=n1, yshift=-0.5cm] {DMB Halo Model};

    \node (constrain) [rectangle, 
    draw = cyan!80, 
    fill = cyan!10, 
    very thick,
    right of=n1, 
    xshift = 4cm,
    yshift = 3cm,
    minimum width =1cm,
    minimum height = 1cm, 
    text width =  \linewidth,
    text = cyan,
    rounded corners = 5pt,
    font=\Large\bfseries, 
    align=center
    ] {Compute Power Spectrum Suppression};
    
    \node (n2) [process, below of=dmb] {$Y_{\rm{500c}}$};
    \node (emu) [model, right of=n2, xshift=2cm] {Filter Mismatch Emulator};
    \node (n3) [process, right of=emu, xshift=2cm] {$Y_{\rm{fixed}}$};
    \node (n4) [process, right of=n3, xshift=2cm] {$\expval{M_{\rm{500c}}| \Delta y_{\rm{fixed}}}$};
    %\node (bias) [model, above of=n4] {Hydrostatic Mass Bias};
    \node(likelihood)[model, above of=n4, yshift = 1cm]{Gaussian Likelihood};
    \node (n5) [rectangle, minimum width=1cm, minimum height=1cm, text centered, 
        text width=3cm, draw = red!80, fill = red!30, xshift = -2cm, left of=likelihood] {$\overline{M}_{\rm{tSZ}}^i, \Delta y_{\rm{fixed}}^i$};
    \node(WL)[rectangle,minimum width=1cm, minimum height=1cm, text centered, above of =n5, text width=3cm, draw = red!80, fill = red!30] {DES WL};

     \node[draw=red!80, very thick, rounded corners=5pt,
          fit=(WL)(n5), inner sep=8pt,
          label={[text=red, font=\bfseries]above:Data}] (databox) {};

    % Original edges (unchanged)
    \draw[arrow] (n1) -- (dmb);
    \draw[arrow] (dmb) -- (n2);
    \draw[arrow] (n2) -- (emu);
    \draw[arrow] (emu) -- (n3);
    \draw[arrow] (n3) -- (n4);
    %\draw[arrow] (n4) -- (bias);
    %\draw[arrow] (WL) -- (bias);
    \draw[arrow] (n5) -- (likelihood);
    \draw[arrow] (n4) -- (likelihood);
    \draw[arrow, cyan] (likelihood.north) -- ([xshift=6cm]constrain.south);



    \draw[arrow, -{Latex[scale=1.2]}] 
        (dmb.east) to [out=0, in=120] (emu.north west);
    \draw[arrow, -{Latex[scale=1.2]}] 
        (n1.east) to [out=0, in=120] (emu.north west);
    \draw[arrow, cyan] (dmb)--(constrain);
\end{tikzpicture}

